On The Role of Social Identity in the Market for (Mis)information

Motivated by recent works in the communication and psychology literature, we model and study the role social identity -- a person's sense of belonging to a group -- plays in human information consumption. A hallmark of Social Identity Theory (SIT) is the notion of 'status', i.e., an individual's desire to enhance their and their 'in-group's' utility relative to that of an 'out-group'. In the context of belief formation, this comes off as a desire to believe positive news about the in-group and negative news about the out-group, which has been empirically shown to support belief in misinformation and false news. We model this phenomenon as a Stackelberg game being played over an information channel between a news-source (sender) and news-consumer (receiver), with the receiver incorporating the 'status' associated with social identity in their utility, in addition to accuracy. We characterize the strategy that must be employed by the sender to ensure that its message is trusted by receivers of all identities while maximizing their overall quality of information. We show that, as a rule, this optimal quality of information at equilibrium decreases when a receiver's sense of identity increases. We further demonstrate how extensions of our model can be used to quantitatively estimate the level of importance given to identity in a population.

==> Figures/illus_algo1.tex <==


\begin{tikzpicture}

    \draw [-] (-0.5,0) -- (4.5,0) node [midway, sloped,above] {};
    \node at (5,0) {$\displaystyle \dots$};
    \draw [->] (5.5,0) -- (6,0) node [midway, sloped, below right] {$\infty$};
     
    % Origin
    \draw [-] (0,0.1) -- (0,-0.1); 
    \node at (0,-0.5) {$\displaystyle 0$};
     
    % first guess
    \draw [-] (1,0.1) -- (1,-0.1); 
    \node at (1,-0.5) {$\displaystyle \eta^1$};
     
    % true parameter
    \draw [-] (1.5,0.1) -- (1.5,-0.1); 
    \node at (1.5,-0.5) {$\displaystyle k_A$};
     
    % A believes region
    \draw [->,green] (1.5,0.5) -- (0,0.5) node [text width=0.1\textwidth, text centered, midway, sloped,above] {\textcolor{green}{Receiver A believes.}};
    \draw [-] (1.5,0.4) -- (1.5,0.6); 
    \draw [->,red] (1.5,0.5) -- (6,0.5) node [text width=0.2\textwidth,text centered, midway, sloped,above] {\textcolor{red}{Receiver A does not believe.}};
  %{$\displaystyle p$};
%   \node at (-4,0) [text width=1cm]{\textbf{Source} $\displaystyle \mathbf{(X,\theta)}$};
%   \node at (-3,1.5) {$\displaystyle (1,A)$};
%   \node at (-3,0.5) {$\displaystyle (1,B)$};
%   \node at (-3,-0.5) {$\displaystyle (0,A)$};
%   \node at (-3,-1.5) {$\displaystyle (0,B)$};
  
%   \node at (-1.5,2.3) [align=center, text width=2cm]{\textbf{Sender}};
  
%   \draw [->] (-2.5,1.5) -- (-0.2,1.5) node [midway, sloped,above] {\small{$m_A$}};
%   \draw [->] (-2.5,1.5) -- (-0.2,-1.5) node [midway, sloped,above] {};
%   \draw [->] (-2.5,0.5) -- (-0.2,1.5) node [midway, sloped,above] {\small{$m_B$}};
%   \draw [->] (-2.5,0.5) -- (-0.2,-1.5) node [midway, sloped,above] {};
  
%   \draw [->] (-2.5,-1.5) -- (-0.2,1.5) node [midway, sloped,above] {};
%   \draw [->] (-2.5,-1.5) -- (-0.2,-1.5) node [midway, sloped,below] {\small{$n_B$}};
%   \draw [->] (-2.5,-0.5) -- (-0.2,1.5) node [midway, sloped,below] {};
%   \draw [->] (-2.5,-0.5) -- (-0.2,-1.5) node [midway, sloped,below] {\small{$n_A$}};
  
%   \node at (1.5,2.3) [align=center, text width=2cm]{\textbf{Reciever}};
  
%   \node at (0,1.5) {$\displaystyle a$};
%   \node at (0,0) {$\displaystyle \mathbf{Y}$};
%   \node at (0,-1.5) {$\displaystyle b$};
  
%   \draw [->] (0.2,1.5) -- (2.8,1.5) node [midway, sloped,above] {\small{$p_{\bar \theta}$}};
%   \draw [->] (0.2,1.5) -- (2.8,-1.5) node [midway, sloped,above] {};
  
%   \draw [->] (0.2,-1.5) -- (2.8,1.5) node [midway, sloped,above] {};
%   \draw [->] (0.2,-1.5) -- (2.8,-1.5) node [midway, sloped,above] {\small{$q_{\bar \theta}$}};
%   \node at (3,1.5) {$\displaystyle 1$};
%   \node at (3,0) {$\displaystyle \mathbf{\hat{X}}$};
%   \node at (3,-1.5) {$\displaystyle 0$};
  
  \end{tikzpicture}
  
%   \end{document}

==> Figures/illus_algo2.tex <==


\begin{tikzpicture}

    \draw [-] (-0.5,0) -- (4.5,0) node [midway, sloped,above] {};
    \node at (5,0) {$\displaystyle \dots$};
    \draw [->] (5.5,0) -- (6,0) node [midway, sloped, below right] {$\infty$};
     
    % Origin
    \draw [-] (0,0.1) -- (0,-0.1); 
    \node at (0,-0.5) {$\displaystyle 0$};
     
    % first guess
    \draw [-] (1,0.1) -- (1,-0.1); 
    \node at (1,-0.5) {$\displaystyle \eta^1$};
    
    % second guess
    \draw [-] (4,0.1) -- (4,-0.1); 
    \node at (4,-0.5) {$\displaystyle \eta^2$};
     
    % true parameter
    \draw [-] (1.5,0.1) -- (1.5,-0.1); 
    \node at (1.5,-0.5) {$\displaystyle k_A$};
     
    % A believes region
    \draw [->,green] (1.5,0.5) -- (0,0.5) node [text width=0.1\textwidth, text centered, midway, sloped,above] {\textcolor{green}{Receiver A believes.}};
     \draw [-] (1.5,0.4) -- (1.5,0.6); 
    \draw [->,red] (1.5,0.5) -- (6,0.5) node [text width=0.2\textwidth,text centered, midway, sloped,above] {\textcolor{red}{Receiver A does not believe.}};
  %{$\displaystyle p$};

  \end{tikzpicture}
  
%   \end{document}

==> Figures/info_channel.tex <==
% \documentclass{standalone}

% \usepackage{tikz,pgf} %and any other packages or tikzlibraries your picture needs

% \begin{document}

\begin{tikzpicture}

  %{$\displaystyle p$};
  \node at (-4,0) [text width=1cm]{\textbf{Source} $\displaystyle \mathbf{(X,\theta)}$};
  \node at (-3,1.5) {$\displaystyle (1,A)$};
  \node at (-3,0.5) {$\displaystyle (1,B)$};
  \node at (-3,-0.5) {$\displaystyle (0,A)$};
  \node at (-3,-1.5) {$\displaystyle (0,B)$};
  
  \node at (-1.5,2.3) [align=center, text width=2cm]{\textbf{Sender}};
  
  \draw [->] (-2.5,1.5) -- (-0.2,1.5) node [midway, sloped,above] {\small{$m_A$}};
  \draw [->] (-2.5,1.5) -- (-0.2,-1.5) node [midway, sloped,above] {};
  \draw [->] (-2.5,0.5) -- (-0.2,1.5) node [midway, sloped,above] {\small{$m_B$}};
  \draw [->] (-2.5,0.5) -- (-0.2,-1.5) node [midway, sloped,above] {};
  
  \draw [->] (-2.5,-1.5) -- (-0.2,1.5) node [midway, sloped,above] {};
  \draw [->] (-2.5,-1.5) -- (-0.2,-1.5) node [midway, sloped,below] {\small{$n_B$}};
  \draw [->] (-2.5,-0.5) -- (-0.2,1.5) node [midway, sloped,below] {};
  \draw [->] (-2.5,-0.5) -- (-0.2,-1.5) node [midway, sloped,below] {\small{$n_A$}};
  
  \node at (1.5,2.3) [align=center, text width=2cm]{\textbf{Receiver}};
  
  \node at (0,1.5) {$\displaystyle a$};
  \node at (0,0) {$\displaystyle \mathbf{Y}$};
  \node at (0,-1.5) {$\displaystyle b$};
  
  \draw [->] (0.2,1.5) -- (2.8,1.5) node [midway, sloped,above] {\small{$p_{\bar \theta}$}};
  \draw [->] (0.2,1.5) -- (2.8,-1.5) node [midway, sloped,above] {};
  
  \draw [->] (0.2,-1.5) -- (2.8,1.5) node [midway, sloped,above] {};
  \draw [->] (0.2,-1.5) -- (2.8,-1.5) node [midway, sloped,above] {\small{$q_{\bar \theta}$}};
  \node at (3,1.5) {$\displaystyle 1$};
  \node at (3,0) {$\displaystyle \mathbf{\hat{X}}$};
  \node at (3,-1.5) {$\displaystyle 0$};
  
  \end{tikzpicture}
  
%   \end{document}
